The principle of detailed balance between electrons and phonons in presence of excitonic effects

Based on a many-body formulation, we derive an electron-phonon coupling including excitonic effects that preserves thermodynamic detailed balance between electronic and phononic scattering processes. We start from the microscopic electron-nucleus Hamiltonian, expand around the Born-Oppenheimer equilibrium geometry, and construct an effective action for the electronic and phononic propagators. From the same effective action, we derive both electronic and phononic self-energies in terms of a nonlocal vertex $\mathcal G^{\textrm{s}}$ including excitonic effects, which generalizes the usual local interaction vertex $g^{\textrm{s}}$. When electrons and phonons are well-defined quasiparticles in the screened-exchange approximation and $\mathcal G^{\textrm{s}}$ is taken in its static limit, both self-energies reduce to Fermi-golden-rule expressions containing the same $\mathcal G^{\textrm{s}}$, thereby ensuring detailed balance. As an application, we compute electronic and phononic linewidths in graphene and illustrate this common-vertex construction. We analyze the competition between the reduced scattering phase space induced by the screened-exchange band structure and the enhancement of the electron-phonon vertex due to excitonic effects, finding that the vertex enhancement can compensate for and overcome the phase-space reduction in both electronic and phononic linewidths.

==> F_diagrams.tex <==
% diagrams.tex

% ------------------------------------------------------------
% White fermion arrows with black contour
% ------------------------------------------------------------

\makeatletter
\tikzfeynmanset{
  with arrow/.style={
    /tikz/decoration={
      markings,
      mark=at position #1 with {
        \node[
          transform shape,
          xshift=-0.5mm,
          fill=white,
          draw=red,
          line width=0.25pt,
          inner sep=\tikzfeynman@arrow@size,
          isosceles triangle
        ] { };
      },
    },
    /tikz/postaction={
      /tikz/decorate=true,
    },
  },
  with reversed arrow/.style={
    /tikz/decoration={
      markings,
      mark=at position #1 with {
        \node[
          transform shape,
          xshift=-0.5mm,
          rotate=180,
          fill=white,
          draw=black,
          line width=0.25pt,
          inner sep=\tikzfeynman@arrow@size,
          isosceles triangle
        ] { };
      },
    },
    /tikz/postaction={
      /tikz/decorate=true,
    },
  }
}
\makeatother

% ------------------------------------------------------------
% Wiggly electronic interaction styles
% ------------------------------------------------------------

\tikzset{
  mywiggly/.style={
    decorate,
    decoration={
      snake,
      amplitude=0.8mm,
      segment length=2mm
    }
  },
  mywigglyfunctional/.style={
    decorate,
    decoration={
      snake,
      amplitude=0.8mm,
      segment length=2mm,
      pre length=0pt,
      post length=0pt
    }
  }
}

% ------------------------------------------------------------
% Electronic interaction W_el and bare v
% ------------------------------------------------------------

% Screened electronic interaction W_el
\newcommand{\Wel}{
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.5]
  \draw[
    mywiggly,
    draw=black,
    line width=1.5pt
  ] (0,0) -- (1,0);
\end{tikzpicture}
}

% Bare electronic interaction v
\newcommand{\vbare}{
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.5]
  \draw[
    mywiggly,
    draw=black,
    line width=0.5pt
  ] (0,0) -- (1,0);
\end{tikzpicture}
}

% v P_el W_el
\newcommand{\vPelWel}{
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.5]

  \coordinate (a) at (0,0);
  \coordinate (pL) at (0.65,0);
  \coordinate (pR) at (1.35,0);
  \coordinate (b) at (2,0);

  % Electronic polarization bubble
  \node[
    circle,
    draw=black,
    fill=gray!30,
    minimum size=1cm,
    inner sep=1pt
  ] (Pel) at (1,0) {$P^{\textrm{SX}}_{\mathrm{el}}$};

  % v on the left: thin wiggly line
  \draw[
    mywiggly,
    draw=black,
    line width=0.5pt
  ] (a) -- (pL);

  % W_el on the right: thick wiggly line
  \draw[
    mywiggly,
    draw=black,
    line width=1.5pt
  ] (pR) -- (b);

\end{tikzpicture}
}

% v P_el W_el
\newcommand{\vPelWelnoSX}{
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.5]

  \coordinate (a) at (0,0);
  \coordinate (pL) at (0.65,0);
  \coordinate (pR) at (1.35,0);
  \coordinate (b) at (2,0);

  % Electronic polarization bubble
  \node[
    circle,
    draw=black,
    fill=gray!30,
    minimum size=1cm,
    inner sep=1pt
  ] (Pel) at (1,0) {$P_{\mathrm{el}}$};

  % v on the left: thin wiggly line
  \draw[
    mywiggly,
    draw=black,
    line width=0.5pt
  ] (a) -- (pL);

  % W_el on the right: thick wiggly line
  \draw[
    mywiggly,
    draw=black,
    line width=1.5pt
  ] (pR) -- (b);

\end{tikzpicture}
}

% ------------------------------------------------------------
% Electronic Green's functions
% ------------------------------------------------------------

\newcommand{\Gzero}{
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.5]
  \begin{feynman}
    \vertex (a) at (0,0);
    \vertex (b) at (1,0);

    \diagram*{
      (a) --[
        fermion,
        draw=black,
        line width=0.5pt,
        with arrow=0.5,
        arrow size=0.12em
      ] (b),
    };
  \end{feynman}
\end{tikzpicture}
}

\newcommand{\G}{
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.5]
  \begin{feynman}
    \vertex (a) at (0,0);
    \vertex (b) at (1,0);

    \diagram*{
      (a) --[
        fermion,
        draw=black,
        line width=1.5pt,
        with arrow=0.5,
        arrow size=0.12em
      ] (b),
    };
  \end{feynman}
\end{tikzpicture}
}

\newcommand{\GzeroSigmaG}{
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.5]
  \begin{feynman}
    \vertex (a) at (0,0);
    \vertex (sL) at (0.65,0);
    \vertex (sR) at (1.35,0);
    \vertex (b) at (2,0);

    % Electronic self-energy ball
    \node[
      circle,
      draw=black,
      fill=orange!30,
      minimum size=1cm,
      inner sep=1pt
    ] (Sigma) at (1,0) {$\Sigma$};

    \diagram*{
      % G0 on the left
      (a) --[
        fermion,
        draw=black,
        line width=0.5pt,
        with arrow=0.5,
        arrow size=0.12em
      ] (sL),

      % G on the right
      (sR) --[
        fermion,
        draw=black,
        line width=1.5pt,
        with arrow=0.5,
        arrow size=0.12em
      ] (b),
    };
  \end{feynman}
\end{tikzpicture}
}

% ------------------------------------------------------------
% Phonon propagators
% ------------------------------------------------------------

\tikzset{
  phononspring/.style={
    decorate,
    decoration={
      coil,
      aspect=0.6,
      segment length=1.6mm,
      amplitude=0.8mm
    }
  }
}

\newcommand{\Dzero}{
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.5]
  \draw[
    phononspring,
    draw=black,
    line width=0.5pt
  ] (0,0) -- (1,0);
\end{tikzpicture}
}

\newcommand{\Dphonon}{
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.5]
  \draw[
    phononspring,
    draw=black,
    line width=1.5pt
  ] (0,0) -- (1,0);
\end{tikzpicture}
}

\newcommand{\DzeroPiD}{
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.5]

  \coordinate (a) at (0,0);
  \coordinate (pL) at (0.65,0);
  \coordinate (pR) at (1.35,0);
  \coordinate (b) at (2,0);

  % Light-blue phonon self-energy bubble
  \node[
    circle,
    draw=black,
    fill=blue!15,
    minimum size=1cm,
    inner sep=1pt
  ] (Pi) at (1,0) {$\Pi^{\textrm{NA}}$};

  % D0 on the left
  \draw[
    phononspring,
    draw=black,
    line width=0.5pt
  ] (a) -- (pL);

  % D on the right
  \draw[
    phononspring,
    draw=black,
    line width=1.5pt
  ] (pR) -- (b);

\end{tikzpicture}
}

% ------------------------------------------------------------
% Vertex Gamma' and double-delta point
% ------------------------------------------------------------

% Triangular Gamma' object with gray filling
% Triangular Gamma' object with gray filling
% plus a small violet dot on the top vertex
\newcommand{\GammaPrime}{
\begin{tikzpicture}[baseline=(current bounding box.center), scale=2]

  \draw[
    draw=black,
    fill=gray!30,
    line width=1.5pt,
    minimum size=1cm,
  ]
  (-0.35,-0.25) -- (0.35,-0.25) -- (0,0.35) -- cycle;

  % Small violet circle on top of the triangle
  \filldraw[
    fill=violet,
    draw=black,
    line width=0.3pt
  ] (0,0.35) circle (1.5pt);

  \node at (0,-0.02) {$\Gamma'{}^{\textrm{SX}}$};

\end{tikzpicture}
}
% W_el G G Gamma' term
\newcommand{\WelGGGammaPrime}{
\begin{tikzpicture}[baseline=(current bounding box.center), scale=2]
  \begin{feynman}

    % Bottom W_el endpoints
    \coordinate (wL) at (0.1,0.25);
    \coordinate (wR) at (1.4,0.25);

    % Gamma' triangle points
    \coordinate (gL) at (0.4,0.75);
    \coordinate (gR) at (1.1,0.75);
    \coordinate (gT) at (0.75,1.35);

    % Horizontal W_el
    \draw[
      mywiggly,
      draw=black,
      line width=1.5pt
    ] (wL) -- (wR);

    % Left G line
    \draw[
      fermion,
      draw=black,
      line width=1.5pt,
      with arrow=0.5,
      arrow size=0.12em
    ] (wL) -- (gL);

    % Right G line
    \draw[
      fermion,
      draw=black,
      line width=1.5pt,
      with arrow=0.5,
      arrow size=0.12em
    ] (gR) -- (wR);

    % Gamma' triangle with gray filling
    \draw[
      draw=black,
      fill=gray!30,
      line width=1.5pt
    ]
    (gL) -- (gR) -- (gT) -- cycle;

    % Small violet circle on top of Gamma'
    \filldraw[
      fill=violet,
      draw=black,
      line width=0.3pt
    ] (gT) circle (1.5pt);

    \node at (0.75,0.95) {$\Gamma'{}^{\textrm{SX}}$};

  \end{feynman}
\end{tikzpicture}
}

% ------------------------------------------------------------
% Electronic bubbles for the functional
% ------------------------------------------------------------

\newcommand{\bubble}{
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.5]
  \begin{feynman}
    \vertex (a) at (0,0);
    \vertex (b) at (1,0);

    \diagram*{
      (a) --[
        fermion,
        draw=black,
        line width=1.5pt,
        out=90,
        in=90,
        looseness=1.5,
        with arrow=0.5,
        arrow size=0.12em
      ] (b),

      (b) --[
        fermion,
        draw=black,
        line width=1.5pt,
        out=-90,
        in=-90,
        looseness=1.5,
        with arrow=0.5,
        arrow size=0.12em
      ] (a),
    };
  \end{feynman}
\end{tikzpicture}
}

\newcommand{\bubbleoneW}{
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.5]
  \begin{feynman}
    \vertex (a) at (0,0);
    \vertex (b) at (1,0);

    \diagram*{
      (a) --[
        fermion,
        draw=black,
        line width=1.5pt,
        out=90,
        in=90,
        looseness=1.5,
        with arrow=0.5,
        arrow size=0.12em
      ] (b),

      (b) --[
        fermion,
        draw=black,
        line width=1.5pt,
        out=-90,
        in=-90,
        looseness=1.5,
        with arrow=0.5,
        arrow size=0.12em
      ] (a),
    };

    % Horizontal W_el line for the functional
    \draw[
      mywigglyfunctional,
      draw=black,
      line width=1.5pt
    ] (a) -- (b);

  \end{feynman}
\end{tikzpicture}
}

\newcommand{\bubbletwoW}{
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.5]
  \begin{feynman}
    \vertex (a) at (0,0);
    \vertex (b) at (1,0);

    % Top curved fermion propagator
    \draw[
      fermion,
      draw=black,
      line width=1.5pt,
      with arrow=0.5,
      arrow size=0.12em
    ]
    (a) to[
      out=90,
      in=90,
      looseness=1.5
    ]
    coordinate[pos=0.08] (tL)
    coordinate[pos=0.92] (tR)
    (b);

    % Bottom curved fermion propagator
    \draw[
      fermion,
      draw=black,
      line width=1.5pt,
      with arrow=0.5,
      arrow size=0.12em
    ]
    (b) to[
      out=-90,
      in=-90,
      looseness=1.5
    ]
    coordinate[pos=0.08] (bR)
    coordinate[pos=0.92] (bL)
    (a);

    % Left curved fermion propagator between bL and tL
    \draw[
      fermion,
      draw=black,
      line width=0.0pt,
      with arrow=0.5,
      arrow size=0.12em
    ]
    (bL) to[
      out=90,
      in=-90,
      looseness=0.8
    ] (a)
    to[
      out=90,
      in=180,
      looseness=0.8
    ] (tL);

    % Right curved fermion propagator between tR and bR
    \draw[
      fermion,
      draw=black,
      line width=0.0pt,
      with arrow=0.5,
      arrow size=0.12em
    ]
    (tR) to[
      out=90,
      in=90,
      looseness=0.8
    ] (b)
    to[
      out=-90,
      in=0,
      looseness=0.8
    ] (bR);

    % Upper horizontal W_el for the functional
    \draw[
      mywigglyfunctional,
      draw=black,
      line width=1.5pt
    ] (tL) -- (tR);

    % Lower horizontal W_el for the functional
    \draw[
      mywigglyfunctional,
      draw=black,
      line width=1.5pt
    ] (bL) -- (bR);

  \end{feynman}
\end{tikzpicture}
}

\newcommand{\bubblethreeW}{
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.5]
  \begin{feynman}
    \vertex (a) at (0,0);
    \vertex (b) at (1,0);

    % Top curved fermion propagator
    \draw[
      fermion,
      draw=black,
      line width=1.5pt,
      with arrow=0.5,
      arrow size=0.12em
    ]
    (a) to[
      out=90,
      in=90,
      looseness=1.5
    ]
    coordinate[pos=0.18] (tL)
    coordinate[pos=0.82] (tR)
    (b);

    % Bottom curved fermion propagator
    \draw[
      fermion,
      draw=black,
      line width=1.5pt,
      with arrow=0.5,
      arrow size=0.12em
    ]
    (b) to[
      out=-90,
      in=-90,
      looseness=1.5
    ]
    coordinate[pos=0.18] (bR)
    coordinate[pos=0.82] (bL)
    (a);

    % Left lower arrow-only fermion propagator: bL -> a
    \draw[
      fermion,
      draw=black,
      line width=0.0pt,
      with arrow=0.5,
      arrow size=0.12em
    ]
    (bL) to[
      out=270,
      in=-90,
      looseness=0.8
    ] (a);

    % Left upper arrow-only fermion propagator: a -> tL
    \draw[
      fermion,
      draw=black,
      line width=0.0pt,
      with arrow=0.5,
      arrow size=0.12em
    ]
    (a) to[
      out=90,
      in=90,
      looseness=0.8
    ] (tL);

    % Right upper arrow-only fermion propagator: tR -> b
    \draw[
      fermion,
      draw=black,
      line width=0.0pt,
      with arrow=0.5,
      arrow size=0.12em
    ]
    (tR) to[
      out=90,
      in=90,
      looseness=0.8
    ] (b);

    % Right lower arrow-only fermion propagator: b -> bR
    \draw[
      fermion,
      draw=black,
      line width=0.0pt,
      with arrow=0.5,
      arrow size=0.12em
    ]
    (b) to[
      out=-90,
      in=-90,
      looseness=0.8
    ] (bR);

    % Upper horizontal W_el for the functional
    \draw[
      mywigglyfunctional,
      draw=black,
      line width=1.5pt
    ] (tL) -- (tR);

    % Middle horizontal W_el for the functional
    \draw[
      mywigglyfunctional,
      draw=black,
      line width=1.5pt
    ] (a) -- (b);

    % Lower horizontal W_el for the functional
    \draw[
      mywigglyfunctional,
      draw=black,
      line width=1.5pt
    ] (bL) -- (bR);

  \end{feynman}
\end{tikzpicture}
}

% ------------------------------------------------------------
% Rotated-functional-style bubbles:
% horizontal oval, vertical W_el lines
% ------------------------------------------------------------

% Bubble with one vertical W_el
\newcommand{\bubbleoneWVertical}{
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.5]
  \begin{feynman}
    \vertex (a) at (0,0);
    \vertex (b) at (1,0);

    % Top curved electronic propagator, visible without original arrow
    \draw[
      draw=black,
      line width=1.5pt
    ]
    (a) to[
      out=90,
      in=90,
      looseness=1.5
    ]
    coordinate[pos=0.50] (tM)
    (b);

    % Bottom curved electronic propagator, visible without original arrow
    \draw[
      draw=black,
      line width=1.5pt
    ]
    (b) to[
      out=-90,
      in=-90,
      looseness=1.5
    ]
    coordinate[pos=0.50] (bM)
    (a);

    % Left electronic propagator piece: bM -> a -> tM
    % Arrow only
    \draw[
      fermion,
      draw=black,
      line width=0.0pt,
      with arrow=0.5,
      arrow size=0.12em
    ]
    (bM) to[
      out=180,
      in=-90,
      looseness=1.0
    ] (a)
    to[
      out=90,
      in=180,
      looseness=1.0
    ] (tM);

    % Right electronic propagator piece: tM -> b -> bM
    % Arrow only
    \draw[
      fermion,
      draw=black,
      line width=0.0pt,
      with arrow=0.5,
      arrow size=0.12em
    ]
    (tM) to[
      out=0,
      in=90,
      looseness=1.0
    ] (b)
    to[
      out=-90,
      in=0,
      looseness=1.0
    ] (bM);

    % Vertical W_el
    \draw[
      mywigglyfunctional,
      draw=black,
      line width=1.5pt
    ] (bM) -- (tM);

  \end{feynman}
\end{tikzpicture}
}


% Bubble with two vertical W_el lines
\newcommand{\bubbletwoWVertical}{
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.5]
  \begin{feynman}
    \vertex (a) at (0,0);
    \vertex (b) at (1,0);

    % Top curved electronic propagator, visible without original arrow
    \draw[
      draw=black,
      line width=1.5pt
    ]
    (a) to[
      out=90,
      in=90,
      looseness=1.5
    ]
    coordinate[pos=0.35] (tL)
    coordinate[pos=0.65] (tR)
    (b);

    % Bottom curved electronic propagator, visible without original arrow
    \draw[
      draw=black,
      line width=1.5pt
    ]
    (b) to[
      out=-90,
      in=-90,
      looseness=1.5
    ]
    coordinate[pos=0.35] (bR)
    coordinate[pos=0.65] (bL)
    (a);

    % Left electronic propagator piece: bL -> a -> tL
    % Arrow only
    \draw[
      fermion,
      draw=black,
      line width=0.0pt,
      with arrow=0.5,
      arrow size=0.12em
    ]
    (bL) to[
      out=180,
      in=-90,
      looseness=0.8
    ] (a)
    to[
      out=90,
      in=180,
      looseness=0.8
    ] (tL);

    % Top central electronic propagator piece: tL -> tR
    % Arrow only
    \draw[
      fermion,
      draw=black,
      line width=0.0pt,
      with arrow=0.5,
      arrow size=0.12em
    ]
    (tL) to[
      out=45,
      in=0,
      looseness=0.8
    ] (tR);

    % Right electronic propagator piece: tR -> b -> bR
    % Arrow only
    \draw[
      fermion,
      draw=black,
      line width=0.0pt,
      with arrow=0.5,
      arrow size=0.12em
    ]
    (tR) to[
      out=0,
      in=90,
      looseness=0.8
    ] (b)
    to[
      out=-90,
      in=0,
      looseness=0.8
    ] (bR);

    % Bottom central electronic propagator piece: bR -> bL
    % Arrow only
    \draw[
      fermion,
      draw=black,
      line width=0.0pt,
      with arrow=0.5,
      arrow size=0.12em
    ]
    (bR) to[
      out=0,
      in=-45,
      looseness=0.8
    ] (bL);

    % Left vertical W_el
    \draw[
      mywigglyfunctional,
      draw=black,
      line width=1.5pt
    ] (bL) -- (tL);

    % Right vertical W_el
    \draw[
      mywigglyfunctional,
      draw=black,
      line width=1.5pt
    ] (bR) -- (tR);

  \end{feynman}
\end{tikzpicture}
}


% Bubble with three vertical W_el lines
\newcommand{\bubblethreeWVertical}{
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.5]
  \begin{feynman}
    \vertex (a) at (0,0);
    \vertex (b) at (1,0);

    % Top curved electronic propagator, visible without original arrow
    \draw[
      draw=black,
      line width=1.5pt
    ]
    (a) to[
      out=90,
      in=90,
      looseness=1.5
    ]
    coordinate[pos=0.30] (tL)
    coordinate[pos=0.50] (tM)
    coordinate[pos=0.70] (tR)
    (b);

    % Bottom curved electronic propagator, visible without original arrow
    \draw[
      draw=black,
      line width=1.5pt
    ]
    (b) to[
      out=-90,
      in=-90,
      looseness=1.5
    ]
    coordinate[pos=0.30] (bR)
    coordinate[pos=0.50] (bM)
    coordinate[pos=0.70] (bL)
    (a);

    % Left electronic propagator piece: bL -> a -> tL
    % Arrow only
    \draw[
      fermion,
      draw=black,
      line width=0.0pt,
      with arrow=0.5,
      arrow size=0.12em
    ]
    (bL) to[
      out=180,
      in=-90,
      looseness=0.8
    ] (a)
    to[
      out=90,
      in=180,
      looseness=0.8
    ] (tL);

    % Top-left electronic propagator piece: tL -> tM
    % Arrow only
    \draw[
      fermion,
      draw=black,
      line width=0.0pt,
      with arrow=0.5,
      arrow size=0.12em
    ]
    (tL) to[
      out=45,
      in=0,
      looseness=0.8
    ] (tM);

    % Top-right electronic propagator piece: tM -> tR
    % Arrow only
    \draw[
      fermion,
      draw=black,
      line width=0.0pt,
      with arrow=0.5,
      arrow size=0.12em
    ]
    (tM) to[
      out=0,
      in=0,
      looseness=0.8
    ] (tR);

    % Right electronic propagator piece: tR -> b -> bR
    % Arrow only
    \draw[
      fermion,
      draw=black,
      line width=0.0pt,
      with arrow=0.5,
      arrow size=0.12em
    ]
    (tR) to[
      out=0,
      in=90,
      looseness=0.8
    ] (b)
    to[
      out=-90,
      in=0,
      looseness=0.8
    ] (bR);

    % Bottom-right electronic propagator piece: bR -> bM
    % Arrow only
    \draw[
      fermion,
      draw=black,
      line width=0.0pt,
      with arrow=0.5,
      arrow size=0.12em
    ]
    (bR) to[
      out=0,
      in=0,
      looseness=0.8
    ] (bM);

    % Bottom-left electronic propagator piece: bM -> bL
    % Arrow only
    \draw[
      fermion,
      draw=black,
      line width=0.0pt,
      with arrow=0.5,
      arrow size=0.12em
    ]
    (bM) to[
      out=180,
      in=-20,
      looseness=0.8
    ] (bL);

    % Left vertical W_el
    \draw[
      mywigglyfunctional,
      draw=black,
      line width=1.5pt
    ] (bL) -- (tL);

    % Middle vertical W_el
    \draw[
      mywigglyfunctional,
      draw=black,
      line width=1.5pt
    ] (bM) -- (tM);

    % Right vertical W_el
    \draw[
      mywigglyfunctional,
      draw=black,
      line width=1.5pt
    ] (bR) -- (tR);

  \end{feynman}
\end{tikzpicture}
}

% ------------------------------------------------------------
% Electronic self-energy: Sigma_xc^el = i hbar G W_el Gamma'
% ------------------------------------------------------------

\newcommand{\fSigmael}{
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.5]

  \node[
    circle,
    draw=black,
    fill=orange!30,
    minimum size=1cm,
    inner sep=1pt
  ] (Sigma) at (0,0) {$\Sigma^{\textrm{el}}$};
  \end{tikzpicture}
}

\newcommand{\fSigmaelph}{
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.5]

  \node[
    circle,
    draw=black,
    fill=orange!30,
    minimum size=1cm,
    inner sep=1pt
  ] (Sigma) at (0,0) {$\Sigma^{\textrm{el-ph}}$};
\end{tikzpicture}
}

\newcommand{\fSigmaelphSX}{
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.5]

  \node[
    circle,
    draw=black,
    fill=orange!30,
    minimum size=1cm,
    inner sep=1pt
  ] (Sigma) at (0,0) {$\Sigma^{\substack{\textrm{el-ph}\\ \textrm{SX}}}$};
\end{tikzpicture}
}


\newcommand{\fSigma}{
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.5]

  \node[
    circle,
    draw=black,
    fill=orange!30,
    minimum size=1cm,
    inner sep=1pt
  ] (Sigma) at (0,0) {$\Sigma$};
\end{tikzpicture}
}

\newcommand{\Sigmaelxc}{
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.5]

  \node[
    circle,
    draw=black,
    fill=orange!30,
    minimum size=1cm,
    inner sep=1pt
  ] (Sigma) at (0,0) {$\Sigma^{\textrm{el}}_{\textrm{xc}}$};


\end{tikzpicture}
}

% ------------------------------------------------------------
% Electronic Hartree self-energy RHS:
% -i hbar delta v G
% v is vertical and G closes on itself with one arrow
% ------------------------------------------------------------

\newcommand{\HartreeEl}{
\begin{tikzpicture}[baseline=(vM), scale=1.5]
  \begin{feynman}

    % Vertical v line
    \coordinate (vB) at (0.425,0);
    \coordinate (vT) at (0.425,0.60);
    \coordinate (vM) at (0.425,0.30);    

    % Closed G loop attached to top of v
    \coordinate (gL) at (0,1.00);
    \coordinate (gR) at (0.85,1.00);

    % Bare interaction v, vertical and thin
    \draw[
      mywiggly,
      draw=black,
      line width=0.5pt
    ] (vB) -- (vT);

    % Closed G loop, drawn as one bubble with one arrow
    \draw[
      fermion,
      draw=black,
      line width=1.5pt,
      with arrow=0.5,
      arrow size=0.12em
    ]
    (gL) to[
      out=90,
      in=90,
      looseness=1.5
    ] (gR)
    to[
      out=-90,
      in=-90,
      looseness=1.5
    ] (gL);

  \end{feynman}
\end{tikzpicture}
}

% Electronic exchange-correlation self-energy object
\newcommand{\SigmaXCel}{
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.5]

  \node[
    circle,
    draw=black,
    fill=orange!30,
    minimum size=1cm,
    inner sep=1pt
  ] (Sigma) at (0,0) {$\Sigma_{\textrm{xc}}^{\textrm{el}}$};

\end{tikzpicture}
}


% Diagrammatic object for G W_el Gamma'
% G is horizontal; W_el is curved upward into the Gamma' triangle
\newcommand{\GWelGammaPrime}{
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.5]
  \begin{feynman}

    % Left common point
    \coordinate (x) at (0.8,0);

    % Gamma' triangle points
    \coordinate (gG) at (1.45,0.00);     % left vertex: attachment of G
    \coordinate (gW) at (1.85,0.60);     % upper vertex: attachment of W_el
    \coordinate (gTwo) at (2.25,0.00);   % right vertex

    % Horizontal fermionic G line
    \draw[
      fermion,
      draw=black,
      line width=1.5pt,
      with arrow=0.5,
      arrow size=0.12em
    ] (x) -- (gG);

    % Curved screened electronic interaction W_el
    \draw[
      mywiggly,
      draw=black,
      line width=1.5pt
    ]
    (x) to[
      out=60,
      in=180,
      looseness=1.3
    ] (gW);

    % Gamma' triangular vertex
    \draw[
      draw=black,
      fill=gray!30,
      line width=1.5pt
    ]
    (gG) -- (gW) -- (gTwo) -- cycle;

    % Small violet circle on the upper Gamma' vertex
    \filldraw[
      fill=violet,
      draw=black,
      line width=0.3pt
    ] (gW) circle (1.5pt);

    \node at (1.84,0.2) {$\Gamma'$};

  \end{feynman}
\end{tikzpicture}
}


% Phonon self-energy bubble: Pi
\newcommand{\PiBubble}{
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.5]
  \node[
    circle,
    draw=black,
    fill=blue!15,
    minimum size=1cm,
    inner sep=1pt
  ] (Pi) at (0,0) {$\Pi$};
\end{tikzpicture}
}
\newcommand{\PiBubbleSX}{
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.5]
  \node[
    circle,
    draw=black,
    fill=blue!15,
    minimum size=1cm,
    inner sep=1pt
  ] (Pi) at (0,0) {$\Pi^{\textrm{SX}}$};
\end{tikzpicture}
}
\newcommand{\PiBubbleR}{
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.5]
  \node[
    circle,
    draw=black,
    fill=blue!15,
    minimum size=1cm,
    inner sep=1pt
  ] (Pi) at (0,0) {$\Pi^{\textrm{R,SX}}$};
\end{tikzpicture}
}

% Bubble correction: B
\newcommand{\BBubble}{
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.5]
  \node[
    circle,
    draw=black,
    fill=blue!15,
    minimum size=1cm,
    inner sep=1pt
  ] (B) at (0,0) {$\mathcal{B}$};
\end{tikzpicture}
}

\newcommand{\PiNABubble}{
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.5]
  \node[
    circle,
    draw=black,
    fill=blue!15,
    minimum size=1cm,
    inner sep=1pt
  ] (PiNA) at (0,0) {$\Pi^{\mathrm{NA}}$};
\end{tikzpicture}
}

\newcommand{\PiNABubbleR}{
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.5]
  \node[
    circle,
    draw=black,
    fill=blue!15,
    minimum size=1cm,
    inner sep=1pt
  ] (PiNA) at (0,0) {$\Pi^{\mathrm{NA,R}}$};
\end{tikzpicture}
}

% ------------------------------------------------------------
% Polarization bubble expansion:
% same electronic bubbles as Psi functional, but vertical W_el lines
% ------------------------------------------------------------

% ------------------------------------------------------------
% Polarization bubble expansion:
% vertical W_el lines, with arrows on each electronic propagator piece
% ------------------------------------------------------------

% Bare polarization bubble
\newcommand{\PolBubble}{
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.5]
  \begin{feynman}
    \vertex (a) at (0,0);
    \vertex (b) at (1,0);

    \diagram*{
      (a) --[
        fermion,
        draw=black,
        line width=1.5pt,
        out=90,
        in=90,
        looseness=1.5,
        with arrow=0.5,
        arrow size=0.12em
      ] (b),

      (b) --[
        fermion,
        draw=black,
        line width=1.5pt,
        out=-90,
        in=-90,
        looseness=1.5,
        with arrow=0.5,
        arrow size=0.12em
      ] (a),
    };
  \end{feynman}
\end{tikzpicture}
}

\newcommand{\PolBubbleOneW}{
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.5]
  \begin{feynman}
    \vertex (a) at (0,0);
    \vertex (b) at (1,0);

    % Top curved electronic line, drawn without arrows
    \draw[
      draw=black,
      line width=1.5pt
    ]
    (a) to[
      out=90,
      in=90,
      looseness=1.5
    ]
    coordinate[pos=0.50] (tM)
    (b);

    % Bottom curved electronic line, drawn without arrows
    \draw[
      draw=black,
      line width=1.5pt
    ]
    (b) to[
      out=-90,
      in=-90,
      looseness=1.5
    ]
    coordinate[pos=0.50] (bM)
    (a);

    % Left lower propagator: bM -> a
    \draw[
      fermion,
      draw=black,
      line width=0pt,
      with arrow=0.5,
      arrow size=0.15em
    ]
    (bM) to[
      out=180,
      in=-90,
      looseness=1.0
    ] (a);

    % Left upper propagator: a -> tM
    \draw[
      fermion,
      draw=black,
      line width=0pt,
      with arrow=0.5,
      arrow size=0.15em
    ]
    (a) to[
      out=90,
      in=180,
      looseness=1.0
    ] (tM);

    % Right upper propagator: tM -> b
    \draw[
      fermion,
      draw=black,
      line width=0pt,
      with arrow=0.5,
      arrow size=0.15em
    ]
    (tM) to[
      out=0,
      in=90,
      looseness=1.0
    ] (b);

    % Right lower propagator: b -> bM
    \draw[
      fermion,
      draw=black,
      line width=0pt,
      with arrow=0.5,
      arrow size=0.15em
    ]
    (b) to[
      out=-90,
      in=0,
      looseness=1.0
    ] (bM);

    % Vertical W_el
    \draw[
      mywigglyfunctional,
      draw=black,
      line width=1.5pt
    ] (bM) -- (tM);

  \end{feynman}
\end{tikzpicture}
}

% Polarization bubble with two centralized vertical W_el lines
% Each electronic propagator segment carries one arrow
\newcommand{\PolBubbleTwoW}{
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.5]
  \begin{feynman}
    \vertex (a) at (0,0);
    \vertex (b) at (1,0);

    % Top curved electronic line, drawn without arrows
    \draw[
      draw=black,
      line width=1.5pt
    ]
    (a) to[
      out=90,
      in=90,
      looseness=1.5
    ]
    coordinate[pos=0.35] (tL)
    coordinate[pos=0.65] (tR)
    (b);

    % Bottom curved electronic line, drawn without arrows
    \draw[
      draw=black,
      line width=1.5pt
    ]
    (b) to[
      out=-90,
      in=-90,
      looseness=1.5
    ]
    coordinate[pos=0.35] (bR)
    coordinate[pos=0.65] (bL)
    (a);

    % Left lower propagator: bL -> a
    \draw[
      fermion,
      draw=black,
      line width=0pt,
      with arrow=0.5,
      arrow size=0.15em
    ]
    (bL) to[
      out=180,
      in=-90,
      looseness=0.8
    ] (a);

    % Left upper propagator: a -> tL
    \draw[
      fermion,
      draw=black,
      line width=0pt,
      with arrow=0.5,
      arrow size=0.15em
    ]
    (a) to[
      out=90,
      in=180,
      looseness=0.8
    ] (tL);

    % Top central propagator: tL -> tR
    \draw[
      fermion,
      draw=black,
      line width=0pt,
      with arrow=0.5,
      arrow size=0.15em
    ]
    (tL) to[
      out=20,
      in=5,
      looseness=0.8
    ] (tR);

    % Right upper propagator: tR -> b
    \draw[
      fermion,
      draw=black,
      line width=0pt,
      with arrow=0.5,
      arrow size=0.15em
    ]
    (tR) to[
      out=0,
      in=90,
      looseness=0.8
    ] (b);

    % Right lower propagator: b -> bR
    \draw[
      fermion,
      draw=black,
      line width=0pt,
      with arrow=0.5,
      arrow size=0.15em
    ]
    (b) to[
      out=-90,
      in=0,
      looseness=0.8
    ] (bR);

    % Bottom central propagator: bR -> bL
    \draw[
      fermion,
      draw=black,
      line width=0pt,
      with arrow=0.5,
      arrow size=0.15em
    ]
    (bR) to[
      out=200,
      in=185,
      looseness=0.8
    ] (bL);

    % Left vertical W_el
    \draw[
      mywigglyfunctional,
      draw=black,
      line width=1.5pt
    ] (bL) -- (tL);

    % Right vertical W_el
    \draw[
      mywigglyfunctional,
      draw=black,
      line width=1.5pt
    ] (bR) -- (tR);

  \end{feynman}
\end{tikzpicture}
}



% ------------------------------------------------------------
% Small g-type vertices
% ------------------------------------------------------------

% Bare electron-phonon vertex g
% Small white circle aligned with "=" and label above
\newcommand{\gVertex}{
\begin{tikzpicture}[baseline=(g.center), scale=1.5]

  % Small bare vertex circle
  \node[
    circle,
    draw=black,
    fill=white,
    minimum size=0.28cm,
    inner sep=1pt
  ] (g) at (0,0) {};

  % Label above the circle
  \node[
    anchor=south,
    inner sep=1pt
  ] at (g.north) {$g$};

\end{tikzpicture}
}

% Screened electron-phonon vertex g^s
% Small green circle aligned with "=" and label above
\newcommand{\gsVertex}{
\begin{tikzpicture}[baseline=(gs.center), scale=1.5]

  % Small screened vertex circle
  \node[
    circle,
    draw=black,
    fill=green!20,
    minimum size=0.28cm,
    inner sep=1pt
  ] (gs) at (0,0) {};

  % Label above the circle
  \node[
    anchor=south,
    inner sep=1pt
  ] at (gs.north) {$g^{\mathrm{s,SX}}$};

\end{tikzpicture}
}

% Tilde screened vertex \widetilde g^s
% Small green circle aligned with "=" and label north of the circle
\newcommand{\gtildeSVertex}{
\begin{tikzpicture}[baseline=(gts.center), scale=1.5]

  % Small screened tilde vertex circle
  \node[
    circle,
    draw=black,
    fill=green!20,
    minimum size=0.28cm,
    inner sep=1pt
  ] (gts) at (0,0) {};

  % Label north of the circle
  \node[
    anchor=south,
    inner sep=1pt
  ] at (gts.north) {$\widetilde g^{\mathrm{s,SX}}$};

\end{tikzpicture}
}

% Dark-green \mathcal{G} object
\newcommand{\GcalVertex}{
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.5]
  \node[
    circle,
    draw=black,
    fill=green!55!black!35,
    minimum size=0.60cm,
    inner sep=1pt
  ] (Gcal) at (0,0) {$\mathcal{G}$};
\end{tikzpicture}
}

% Electronic polarization P_el alone
\newcommand{\PelBubble}{
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.5]
  \node[
    circle,
    draw=black,
    fill=gray!30,
    minimum size=1cm,
    inner sep=1pt
  ] (Pel) at (0,0) {$P^{\textrm{SX}}_{\mathrm{el}}$};
\end{tikzpicture}
}

% Expanded term W_el P_el g
% The small g circle is superposed on the P_el bubble,
% aligned with "="; the label g is above the circle
\newcommand{\WelPelgTerm}{
\begin{tikzpicture}[baseline=(g.center), scale=1.5]

  % Coordinates
  \coordinate (wL) at (0,0);
  \coordinate (pEdge) at (0.65,0);

  % W_el line entering the P_el bubble
  \draw[
    mywiggly,
    draw=black,
    line width=1.5pt
  ] (wL) -- (pEdge);

  % P_el bubble
  \node[
    circle,
    draw=black,
    fill=gray!30,
    minimum size=1cm,
    inner sep=1pt
  ] (Pel) at (1,0) {};

  % P_el label
  \node at (1,0) {$P^{\textrm{SX}}_{\mathrm{el}}$};

  % Small g vertex superposed on the P_el bubble
  \node[
    circle,
    draw=black,
    fill=white,
    minimum size=0.28cm,
    inner sep=1pt
  ] (g) at (1.32,0) {};

  % g label above the small circle
  \node[
    anchor=south,
    inner sep=5pt
  ] at (g.east) {$g$};

\end{tikzpicture}
}

% Expanded term g P_el W_el
% The small g circle is superposed on the P_el bubble,
% aligned with "="; the label g is beside the circle
\newcommand{\gPelWelTerm}{
\begin{tikzpicture}[baseline=(g.center), scale=1.5]

  % Coordinates
  \coordinate (pEdge) at (1.35,0);
  \coordinate (wR) at (2,0);

  % P_el bubble
  \node[
    circle,
    draw=black,
    fill=gray!30,
    minimum size=1cm,
    inner sep=1pt
  ] (Pel) at (1,0) {};

  % P_el label
  \node at (1,0) {$P^{\textrm{SX}}_{\mathrm{el}}$};

  % Small g vertex superposed on the P_el bubble
  \node[
    circle,
    draw=black,
    fill=white,
    minimum size=0.28cm,
    inner sep=1pt
  ] (g) at (0.68,0) {};

  % g label beside the small circle
  \node[
    anchor=south,
    inner sep=4pt
  ] at (g.west) {$g$};

  % W_el line exiting the P_el bubble
  \draw[
    mywiggly,
    draw=black,
    line width=1.5pt
  ] (pEdge) -- (wR);

\end{tikzpicture}
}

% ------------------------------------------------------------
% Composite vertex: mathcal{G}^s = Gamma' g^s
% Gamma' is a triangle with vertical left side.
% The small violet dot is on the right vertex.
% ------------------------------------------------------------

% Composite screened vertex: mathcal{G}^s
\newcommand{\GcalSVertex}{
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.7]

  % Same right-pointing triangle shape as Gamma'
  % but without the violet dot
  \draw[
    draw=black,
    fill=green!20,
    line width=1.5pt
  ]
  (0,-0.35) -- (0,0.35) -- (0.85,0) -- cycle;

  \node at (0.32,0) {$\mathcal{G}^{\mathrm{s,SX}}$};

\end{tikzpicture}
}

% Product Gamma' g^s
% Gamma' has a right vertex with violet dot.
% The small g^s circle partially overlaps the right vertex,
% with the label outside the circle.
\newcommand{\GammaPrimeGsTerm}{
\begin{tikzpicture}[baseline=(gs.center), scale=1.7]

  % Gamma' triangle points
  % Left side is vertical: gLbottom -- gLtop
  \coordinate (gLbottom) at (0,-0.35);
  \coordinate (gLtop)    at (0, 0.35);
  \coordinate (gR)       at (0.85,0);

  % Gamma' triangle
  \draw[
    draw=black,
    fill=gray!30,
    line width=1.5pt
  ]
  (gLbottom) -- (gLtop) -- (gR) -- cycle;

  % Gamma' label
  \node at (0.30,0) {$\Gamma'{}^{\textrm{SX}}$};

  % Small violet dot on the right vertex
  \filldraw[
    fill=violet,
    draw=black,
    line width=0.3pt
  ] (gR) circle (1.5pt);

  % Small g^s vertex, partially overlapping the right vertex of Gamma'
  \node[
    circle,
    draw=black,
    fill=green!20,
    minimum size=0.28cm,
    inner sep=1pt
  ] (gs) at (0.85,0) {};

  % g^s label beside the small circle
  \node[
    anchor=south,
    inner sep=5pt
  ] at (gs.east) {$g^{\mathrm{s,SX}}$};

\end{tikzpicture}
}


% ------------------------------------------------------------
% Composite vertex: tilde{mathcal{G}}^s = tilde{g}^s Gamma'
% Gamma' is a triangle with vertical right side.
% The small violet dot is on the left vertex.
% ------------------------------------------------------------

% Composite screened vertex: tilde{mathcal{G}}^s
\newcommand{\GcalTildeSVertex}{
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.7]

  % Same left-pointing triangle shape as Gamma'
  % but without the violet dot
  \draw[
    draw=black,
    fill=green!20,
    line width=1.5pt
  ]
  (0.85,-0.35) -- (0.85,0.35) -- (0,0) -- cycle;

  \node at (0.52,0) {$\widetilde{\mathcal{G}}^{\mathrm{s,SX}}$};

\end{tikzpicture}
}


% Product tilde{g}^s Gamma'
% Gamma' has a left vertex with violet dot.
% The small tilde{g}^s circle partially overlaps the left vertex,
% with the label outside the circle.
\newcommand{\GtildeSGammaPrimeTerm}{
\begin{tikzpicture}[baseline=(gts.center), scale=1.7]

  % Gamma' triangle points
  % Right side is vertical: gRbottom -- gRtop
  \coordinate (gRbottom) at (0.85,-0.35);
  \coordinate (gRtop)    at (0.85, 0.35);
  \coordinate (gL)       at (0,0);


  % Gamma' triangle
  \draw[
    draw=black,
    fill=gray!30,
    line width=1.5pt
  ]
  (gRbottom) -- (gRtop) -- (gL) -- cycle;

  % Gamma' label
  \node at (0.55,0) {$\Gamma'{}^{\textrm{SX}}$};

  % Small violet dot on the left vertex
  \filldraw[
    fill=violet,
    draw=black,
    line width=0.3pt
  ] (gL) circle (1.5pt);


  % Small tilde{g}^s vertex, partially overlapping the left vertex of Gamma'
  \node[
    circle,
    draw=black,
    fill=green!20,
    minimum size=0.28cm,
    inner sep=1pt
  ] (gts) at (0,0) {};

  % tilde{g}^s label beside the small circle
  \node[
    anchor=south,
    inner sep=5pt
  ] at (gts.west) {$\widetilde g^{\mathrm{s,SX}}$};

\end{tikzpicture}
}


% ------------------------------------------------------------
% Symmetrized phonon self-energy Pi:
% Pi = 1/2 [ g P_el g^s + tilde{g}^s P_el g ]
% ------------------------------------------------------------
% tilde{g}^s P_el g
% Small tilde{g}^s and g circles are superposed on the left/right sides of P_el,
% aligned with "="; labels are placed outside the small circles

% g P_el g^s
% Small g and g^s circles are superposed on the left/right sides of P_el,
% aligned with "="; labels are placed outside the small circles
\newcommand{\gPelGsTerm}{
\begin{tikzpicture}[baseline=(Pel.center), scale=1.5]

  % P_el bubble
  \node[
    circle,
    draw=black,
    fill=gray!30,
    minimum size=1cm,
    inner sep=1pt
  ] (Pel) at (1,0) {};

  % P_el label
  \node at (1,0) {$P^{\textrm{SX}}_{\mathrm{el}}$};

  % Small bare g vertex on the left side of P_el
  \node[
    circle,
    draw=black,
    fill=white,
    minimum size=0.28cm,
    inner sep=1pt
  ] (g) at (0.68,0) {};

  % g label beside the small circle
  \node[
    anchor=south,
    inner sep=4pt
  ] at (g.west) {$g$};

  % Small screened g^s vertex on the right side of P_el
  \node[
    circle,
    draw=black,
    fill=green!20,
    minimum size=0.28cm,
    inner sep=1pt
  ] (gs) at (1.32,0) {};

  % g^s label beside the small circle
  \node[
    anchor=south,
    inner sep=5pt,
    xshift=7pt
  ] at (gs.east) {$g^{\mathrm{s,SX}}$};

\end{tikzpicture}
}

\newcommand{\gtildeSPelgTerm}{
\begin{tikzpicture}[baseline=(Pel.center), scale=1.5]

  % P_el bubble
  \node[
    circle,
    draw=black,
    fill=gray!30,
    minimum size=1cm,
    inner sep=1pt
  ] (Pel) at (1,0) {};

  % P_el label
  \node at (1,0) {$P^{\textrm{SX}}_{\mathrm{el}}$};

  % Small tilde{g}^s vertex on the left side of P_el
  \node[
    circle,
    draw=black,
    fill=green!20,
    minimum size=0.28cm,
    inner sep=1pt
  ] (gts) at (0.68,0) {};

  % tilde{g}^s label beside the small circle
  \node[
    anchor=south,
    inner sep=4pt,
    xshift=-5pt 
  ] at (gts.west) {$\widetilde g^{\mathrm{s,SX}}$};

  % Small bare g vertex on the right side of P_el
  \node[
    circle,
    draw=black,
    fill=white,
    minimum size=0.28cm,
    inner sep=1pt
  ] (g) at (1.32,0) {};

  % g label beside the small circle
  \node[
    anchor=south,
    inner sep=5pt
  ] at (g.east) {$g$};

\end{tikzpicture}
}


% ------------------------------------------------------------
% Horizontal Gamma' Dyson equation
% Gamma' points to the right and W_el is vertical
% ------------------------------------------------------------

% Horizontal Gamma' object:
% right-pointing triangle with violet dot on right vertex
\newcommand{\GammaPrimeHorizontal}{
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.7]

  % Triangle points
  \coordinate (gLbottom) at (0,-0.35);
  \coordinate (gLtop)    at (0, 0.35);
  \coordinate (gR)       at (0.85,0);

  % Gamma' triangle
  \draw[
    draw=black,
    fill=gray!30,
    line width=1.5pt
  ]
  (gLbottom) -- (gLtop) -- (gR) -- cycle;

  % Violet dot on the right vertex
  \filldraw[
    fill=violet,
    draw=black,
    line width=0.3pt
  ] (gR) circle (1.5pt);

  \node at (0.30,0) {$\Gamma'{}^{\textrm{SX}}$};

\end{tikzpicture}
}


% Bare double-delta vertex for the Gamma' Dyson equation
\newcommand{\DoubleDeltaGammaV}{%
\begin{tikzpicture}[baseline=-0.2ex, scale=1.5]
  \filldraw[black] (0,0.08) circle (1.8pt);
\end{tikzpicture}%
}

\newcommand{\DoubleDeltaGammaH}{%
\begin{tikzpicture}[baseline=-0.2ex, scale=1.5]
  \filldraw[black] (0,0.01) circle (1.8pt);
\end{tikzpicture}%
}


% Horizontal correction term: W_el G G Gamma'
% W_el is vertical and the two G lines are horizontal
\newcommand{\WelVerticalGGGammaPrime}{
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.7]
  \begin{feynman}

    % Vertical W_el endpoints
    \coordinate (wB) at (0,-0.35);
    \coordinate (wT) at (0, 0.35);

    % Gamma' triangle points
    \coordinate (gLbottom) at (0.9,-0.35);
    \coordinate (gLtop)    at (0.9, 0.35);
    \coordinate (gR)       at (1.85,0);

    % Vertical W_el
    \draw[
      mywiggly,
      draw=black,
      line width=1.5pt
    ] (wB) -- (wT);

    % Top G line
    \draw[
      fermion,
      draw=black,
      line width=1.5pt,
      with arrow=0.5,
      arrow size=0.12em
    ] (wT) -- (gLtop);

    % Bottom G line, opposite direction
    \draw[
      fermion,
      draw=black,
      line width=1.5pt,
      with arrow=0.5,
      arrow size=0.12em
    ] (gLbottom) -- (wB);

    % Gamma' triangle
    \draw[
      draw=black,
      fill=gray!30,
      line width=1.5pt
    ]
    (gLbottom) -- (gLtop) -- (gR) -- cycle;

    % Violet dot on right Gamma' vertex
    \filldraw[
      fill=violet,
      draw=black,
      line width=0.3pt
    ] (gR) circle (1.5pt);

    \node at (1.30,0) {$\Gamma'{}^{\textrm{SX}}$};

  \end{feynman}
\end{tikzpicture}
}



% ------------------------------------------------------------
% Pi in terms of L_0 = GG and composite vertices
% ------------------------------------------------------------

% g L_0 mathcal{G}^s
% The two G lines start from g and end on the two left vertices
% of the right-pointing mathcal{G}^s triangle.
\newcommand{\gLzeroGcalSTerm}{
\begin{tikzpicture}[baseline=(g.center), scale=1.7]
  \begin{feynman}

    % Small g vertex
    \node[
      circle,
      draw=black,
      fill=white,
      minimum size=0.28cm,
      inner sep=1pt
    ] (g) at (0,0) {};

    % g label
    \node[
      anchor=south,
      inner sep=4pt
    ] at (g.west) {$g$};

    % Attachment points on g
    \coordinate (gTop) at (0, 0.1);
    \coordinate (gBot) at (0,-0.1);

    % mathcal{G}^s triangle points
    \coordinate (GLbot) at (1.00,-0.35);
    \coordinate (GLtop) at (1.00, 0.35);
    \coordinate (GR)    at (1.85,0);

    % Upper G line: g -> upper triangle vertex
    \draw[
      fermion,
      draw=black,
      line width=1.5pt,
      with arrow=0.5,
      arrow size=0.12em
    ]
    (gTop) to[
      out=70,
      in=140,
      looseness=1.
    ] (GLtop);

    % Lower G line: g -> lower triangle vertex
    \draw[
      fermion,
      draw=black,
      line width=1.5pt,
      with arrow=0.5,
      arrow size=0.12em
    ]
    (GLbot) to[
      out=-140,
      in=-70,
      looseness=1.15
    ] (gBot);

    % mathcal{G}^s triangle
    \draw[
      draw=black,
      fill=green!20,
      line width=1.5pt
    ]
    (GLbot) -- (GLtop) -- (GR) -- cycle;

    \node at (1.32,0) {$\mathcal{G}^{\mathrm{s,SX}}$};

  \end{feynman}
\end{tikzpicture}
}

% tilde{mathcal{G}}^s L_0 g
% The two G lines start from the two right vertices
% of the left-pointing tilde{mathcal{G}}^s triangle and end on g.
\newcommand{\GcalTildeSLzeroGTerm}{
\begin{tikzpicture}[baseline=(g.center), scale=1.7]
  \begin{feynman}

    % tilde{mathcal{G}}^s triangle points
    \coordinate (GL)    at (0,0);
    \coordinate (GRbot) at (0.85,-0.35);
    \coordinate (GRtop) at (0.85, 0.35);

    % Right g vertex
    \node[
      circle,
      draw=black,
      fill=white,
      minimum size=0.28cm,
      inner sep=1pt
    ] (g) at (1.85,0) {};

    % g label
    \node[
      anchor=south,
      inner sep=5pt
    ] at (g.east) {$g$};

    % Attachment points on g
    \coordinate (gTop) at (1.85, 0.1);
    \coordinate (gBot) at (1.85,-0.1);

    % tilde{mathcal{G}}^s triangle
    \draw[
      draw=black,
      fill=green!20,
      line width=1.5pt
    ]
    (GRbot) -- (GRtop) -- (GL) -- cycle;

    \node at (0.52,0) {$\widetilde{\mathcal{G}}^{\mathrm{s,SX}}$};

    % Upper G line: upper triangle vertex -> g
    \draw[
      fermion,
      draw=black,
      line width=1.5pt,
      with arrow=0.5,
      arrow size=0.12em
    ]
    (GRtop) to[
      out=40,
      in=110,
      looseness=1.
    ] (gTop);

    % Lower G line: lower triangle vertex -> g
    \draw[
      fermion,
      draw=black,
      line width=1.5pt,
      with arrow=0.5,
      arrow size=0.12em
    ]
    (gBot) to[
      out=-110,
      in=-40,
      looseness=1.15
    ] (GRbot);

  \end{feynman}
\end{tikzpicture}
}

% ------------------------------------------------------------
% Electron-phonon self-energy RHS:
% i hbar tilde{Gcal}^s D G Gcal^s
% Both composite vertices are vertical triangles.
% D connects the top vertices and is curved.
% G is straight and connects the nearest lower vertices.
% ------------------------------------------------------------

\newcommand{\SigmaElphRHS}{
\begin{tikzpicture}[baseline=(anchor), scale=1.5]
  \begin{feynman}

    % Left vertical triangle: tilde{mathcal{G}}^s
    \coordinate (LbotL) at (0.00,-0.35);
    \coordinate (LbotR) at (0.85,-0.35);
    \coordinate (Ltop)  at (0.425,0.45);
    \coordinate (anchor) at (0.00,0.00);

    % Right vertical triangle: mathcal{G}^s
    \coordinate (RbotL) at (2.15,-0.35);
    \coordinate (RbotR) at (3.00,-0.35);
    \coordinate (Rtop)  at (2.575,0.45);

    % Straight electronic G line between nearest lower vertices
    \draw[
      fermion,
      draw=black,
      line width=1.5pt,
      with arrow=0.5,
      arrow size=0.12em
    ] (LbotR) -- coordinate[pos=0.5] (Gline) (RbotL);

    % Curved phonon D line between top vertices
    \draw[
      phononspring,
      draw=black,
      line width=1.5pt
    ]
    (Ltop) to[
      out=60,
      in=120,
      looseness=0.8
    ] (Rtop);

    % Left tilde{mathcal{G}}^s vertex
    \draw[
      draw=black,
      fill=green!20,
      line width=1.5pt
    ]
    (LbotL) -- (LbotR) -- (Ltop) -- cycle;

    \node at (0.425,-0.08) {$\widetilde{\mathcal{G}}^{\mathrm{s,SX}}$};

    % Right mathcal{G}^s vertex
    \draw[
      draw=black,
      fill=green!20,
      line width=1.5pt
    ]
    (RbotL) -- (RbotR) -- (Rtop) -- cycle;

    \node at (2.575,-0.08) {$\mathcal{G}^{\mathrm{s,SX}}$};

  \end{feynman}
\end{tikzpicture}
}

% ------------------------------------------------------------
% Vertical composite vertex: mathcal{G}^s
% ------------------------------------------------------------
\newcommand{\GcalSVertexVertical}{
\begin{tikzpicture}[baseline=(anchor), scale=1.5]

  % Vertical triangle
  \coordinate (botL) at (0.00,-0.35);
  \coordinate (botR) at (0.85,-0.35);
  \coordinate (top)  at (0.425,0.45);
  \coordinate (anchor) at (0.425,0);

  \draw[
    draw=black,
    fill=green!20,
  ]
  (botL) -- (botR) -- (top) -- cycle;

  \node at (0.425,-0.08) {$\mathcal{G}^{\mathrm{s,SX}}$};

\end{tikzpicture}
}

% ------------------------------------------------------------
% Vertical product Gamma' g^s
% Gamma' has a top vertex with violet dot.
% The small g^s circle partially overlaps the top vertex.
% ------------------------------------------------------------
\newcommand{\GammaPrimeGsTermVertical}{
\begin{tikzpicture}[baseline=(anchor), scale=1.5]

  % Vertical Gamma' triangle
  \coordinate (botL) at (0.00,-0.35);
  \coordinate (botR) at (0.85,-0.35);
  \coordinate (top)  at (0.425,0.45);
  \coordinate (anchor) at (0.425,0);

  % Gamma' triangle
  \draw[
    draw=black,
    fill=gray!30,
    line width=1.5pt
  ]
  (botL) -- (botR) -- (top) -- cycle;

  % Gamma' label
  \node at (0.425,-0.08) {$\Gamma'{}^{\textrm{SX}}$};

  % Small violet dot on top vertex
  \filldraw[
    fill=violet,
    draw=black,
    line width=0.3pt
  ] (top) circle (1.5pt);

  % Small g^s vertex on top vertex
  \node[
    circle,
    draw=black,
    fill=green!20,
    minimum size=0.28cm,
    inner sep=1pt
  ] (gs) at (top) {};

  % g^s label above the small circle
  \node[
    anchor=south,
    inner sep=5pt
  ] at (gs.north) {$g^{\mathrm{s,SX}}$};

\end{tikzpicture}
}

% ------------------------------------------------------------
% Vertical composite vertex: tilde{mathcal{G}}^s
% ------------------------------------------------------------
\newcommand{\GcalTildeSVertexVertical}{
\begin{tikzpicture}[baseline=(anchor), scale=1.5]

  % Vertical triangle
  \coordinate (botL) at (0.00,-0.35);
  \coordinate (botR) at (0.85,-0.35);
  \coordinate (top)  at (0.425,0.45);
  \coordinate (anchor) at (0.425,0);

  \draw[
    draw=black,
    fill=green!20,
    line width=1.5pt
  ]
  (botL) -- (botR) -- (top) -- cycle;

  \node at (0.425,-0.08) {$\widetilde{\mathcal{G}}^{\mathrm{s,SX}}$};

\end{tikzpicture}
}

% ------------------------------------------------------------
% Vertical product tilde{g}^s Gamma'
% Gamma' has a top vertex with violet dot.
% The small tilde{g}^s circle partially overlaps the top vertex.
% ------------------------------------------------------------
\newcommand{\GtildeSGammaPrimeTermVertical}{
\begin{tikzpicture}[baseline=(anchor), scale=1.5]

  % Vertical Gamma' triangle
  \coordinate (botL) at (0.00,-0.35);
  \coordinate (botR) at (0.85,-0.35);
  \coordinate (top)  at (0.425,0.45);
  \coordinate (anchor) at (0.425,0);

  % Gamma' triangle
  \draw[
    draw=black,
    fill=gray!30,
    line width=1.5pt
  ]
  (botL) -- (botR) -- (top) -- cycle;

  % Gamma' label
  \node at (0.425,-0.08) {$\Gamma'{}^{\textrm{SX}}$};

  % Small violet dot on top vertex
  \filldraw[
    fill=violet,
    draw=black,
    line width=0.3pt
  ] (top) circle (1.5pt);

  % Small tilde{g}^s vertex on top vertex
  \node[
    circle,
    draw=black,
    fill=green!20,
    minimum size=0.28cm,
    inner sep=1pt
  ] (gts) at (top) {};

  % tilde{g}^s label above the small circle
  \node[
    anchor=south,
    inner sep=5pt
  ] at (gts.north) {$\widetilde g^{\mathrm{s,SX}}$};

\end{tikzpicture}
}

% ------------------------------------------------------------
% Retarded phonon self-energy building block:
% \widetilde{\mathcal G}^{R} L_0^{R} \mathcal G^{R}
% with L_0^{R}=GG represented by two curved G lines.
% ------------------------------------------------------------

\newcommand{\GcalTildeRLzeroRGcalRTerm}{
\begin{tikzpicture}[baseline=(anchor), scale=1.5]
  \begin{feynman}

    % Baseline anchor
    \coordinate (anchor) at (0,0);

    % Left composite vertex: tilde{mathcal{G}}^R
    % Left-pointing triangle; its vertical side faces the L_0 block
    \coordinate (Ltip) at (0,0);
    \coordinate (Ltop) at (0.85, 0.35);
    \coordinate (Lbot) at (0.85,-0.35);

    % Right composite vertex: mathcal{G}^R
    % Right-pointing triangle; its vertical side faces the L_0 block
    \coordinate (Rtop) at (2.15, 0.35);
    \coordinate (Rbot) at (2.15,-0.35);
    \coordinate (Rtip) at (3.00,0);

    % Upper curved G line
    \draw[
      fermion,
      draw=black,
      line width=1.5pt,
      with arrow=0.5,
      arrow size=0.12em
    ]
    (Ltop) to[
      out=45,
      in=135,
      looseness=1.15
    ] (Rtop);

    % Lower curved G line, opposite direction
    \draw[
      fermion,
      draw=black,
      line width=1.5pt,
      with arrow=0.5,
      arrow size=0.12em
    ]
    (Rbot) to[
      out=-135,
      in=-45,
      looseness=1.15
    ] (Lbot);

    % Left tilde{mathcal{G}}^R triangle
    \draw[
      draw=black,
      fill=green!20,
      line width=1.5pt
    ]
    (Lbot) -- (Ltop) -- (Ltip) -- cycle;

    \node at (0.52,0) {$\widetilde{\mathcal{G}}^{\textrm{s,SX}}$};

    % Right mathcal{G}^R triangle
    \draw[
      draw=black,
      fill=green!20,
      line width=1.5pt
    ]
    (Rbot) -- (Rtop) -- (Rtip) -- cycle;

    \node at (2.47,0) {$\mathcal{G}^{\textrm{s,SX}}$};

  \end{feynman}
\end{tikzpicture}
}

% ------------------------------------------------------------
% Electron-phonon scattering vertex with screened interaction g^s
% Incoming and outgoing fermions are diagonal on the left.
% Phonon is horizontal on the right.
% ------------------------------------------------------------

\newcommand{\FermionPhononGsVertex}{
\begin{tikzpicture}[baseline=(gs.center), scale=1.5]
  \begin{feynman}

    % External points
    \coordinate (fIn)  at (-1.00, 0.55);
    \coordinate (fOut) at (-1.00,-0.55);
    \coordinate (phR)  at ( 1.00, 0.00);

    % Central screened electron-phonon vertex
    \node[
      circle,
      draw=black,
      fill=green!20,
      minimum size=0.28cm,
      inner sep=1pt
    ] (gs) at (0,0) {};

    % g^s label
    \node[
      anchor=south,
      inner sep=7pt
    ] at (gs.east) {$g^{\mathrm{s,SX}}$};

    % Incoming fermion from upper left into the vertex
    \draw[
      fermion,
      draw=black,
      line width=1.5pt,
    ] (fIn) -- (gs);

    % Outgoing fermion from the vertex to lower left
    \draw[
      fermion,
      draw=black,
      line width=1.5pt,
    ] (gs) -- (fOut);

    % Horizontal phonon on the right
    \draw[
      phononspring,
      draw=black,
      line width=1.5pt
    ] (gs) -- (phR);

  \end{feynman}
\end{tikzpicture}
}

% ------------------------------------------------------------
% Electron-phonon scattering vertex with interacting vertex \mathcal{G}
% \mathcal{G} is a right-pointing triangle.
% Fermions attach to the two vertically aligned left vertices.
% Phonon is horizontal on the right.
% ------------------------------------------------------------

\newcommand{\FermionPhononGcalVertex}{
\begin{tikzpicture}[baseline=(Gmid), scale=1.5]
  \begin{feynman}

    % External points
    \coordinate (fIn)  at (-1.00, 0.75);
    \coordinate (fOut) at (-1.00,-0.75);
    \coordinate (phR)  at ( 1.85, 0.00);

    % Triangle vertices
    \coordinate (GLtop) at (0, 0.35);
    \coordinate (GLbot) at (0,-0.35);
    \coordinate (GR)    at (0.85,0);
    \coordinate (Gmid)  at (0.425,0);

    % Incoming fermion from upper left to upper-left triangle vertex
    \draw[
      fermion,
      draw=black,
      line width=1.5pt,
    ] (fIn) -- (GLtop);

    % Outgoing fermion from lower-left triangle vertex to lower left
    \draw[
      fermion,
      draw=black,
      line width=1.5pt,
    ] (GLbot) -- (fOut);

    % Horizontal phonon on the right
    \draw[
      phononspring,
      draw=black,
      line width=1.5pt
    ] (GR) -- (phR);

    % \mathcal{G} triangle
    \draw[
      draw=black,
      fill=green!20,
      line width=1.5pt
    ]
    (GLbot) -- (GLtop) -- (GR) -- cycle;

    % Label
    \node at (0.32,0) {$\mathcal{G}^{\textrm{s,SX}}$};

  \end{feynman}
\end{tikzpicture}
}
